Regression-based Monte Carlo Integration

Monte Carlo integration is typically interpreted as an estimator of the expected value using stochastic samples. There exists an alternative interpretation in calculus where Monte Carlo integration can be seen as estimating a \emph{constant} function -- from the stochastic evaluations of the integrand -- that integrates to the original integral. The integral mean value theorem states that this \emph{constant} function should be the mean (or expectation) of the integrand. Since both interpretations result in the same estimator, little attention has been devoted to the calculus-oriented interpretation. We show that the calculus-oriented interpretation actually implies the possibility of using a more \emph{complex} function than a \emph{constant} one to construct a more efficient estimator for Monte Carlo integration. We build a new estimator based on this interpretation and relate our estimator to control variates with least-squares regression on the stochastic samples of the integrand. Unlike prior work, our resulting estimator is \emph{provably} better than or equal to the conventional Monte Carlo estimator. To demonstrate the strength of our approach, we introduce a practical estimator that can act as a simple drop-in replacement for conventional Monte Carlo integration. We experimentally validate our framework on various light transport integrals. The code is available at \url{https://github.com/iribis/regressionmc}.

==> figures/Crespo_comp_figure.tex <==
%!TEX root = ../main.tex

\newcommand{\PlotSplitTwoImages}[2]{
    \begin{scope}
        %\clip (0,0) -- (4.5,0) -- (0.0,4.5) -- cycle;
        \clip (0,0) -- (4.5,0) -- (4.5,3.5) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (4.5,3.5);
    \end{scope}
    \begin{scope}
        %\clip (0.0,4.5) -- (4.5,0) -- (4.5,4.5) -- cycle;
        \clip (0.0,0.0) -- (4.5,3.5) -- (0,3.5) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (4.5,3.5);
    \end{scope}
    %\draw[draw=black,thick] (4.5,0) -- (0.0,4.5);
    \draw[draw=white,thin] (0,0) -- (4.5,3.5);
}

\small
\hspace*{-5mm}
\setlength\tabcolsep{1pt}
\renewcommand{\arraystretch}{0.5} 
\begin{tabularx}{\linewidth}{c@{\;}c@{}}
    \adjustbox{valign=c}{\begin{tikzpicture}[scale=0.87]
        \PlotSplitTwoImages{VW-van_crespo_comp_256spp/Crespo_et_al}{VW-van_crespo_comp_256spp/Ours_Order_2_polynomial};
        \begin{scope}
            \filldraw[black,ultra thick] (3.1, 0.5) circle (0pt) node[anchor=north,rotate=0] 
            {\citet{crespo2020primaryspace} \tiny};
            \filldraw[black,ultra thick] (0.4, 3.5) circle (0pt) node[anchor=north,rotate=0] 
            {Ours \tiny};
            \filldraw[black,ultra thick] (-0.15, 0.90) circle (0pt) node[rotate=90, anchor=west] 
            {\textsc{VW-Van}};
        \end{scope}
    \end{tikzpicture}}
    %
    &
    \adjustbox{valign=c}{\begin{tikzpicture}[scale=0.87]
        \PlotSplitTwoImages{VW-van_crespo_comp_256spp/Crespo_et_al-MRSE}{VW-van_crespo_comp_256spp/Ours_Order_2_polynomial-MRSE};
        \begin{scope}
            \filldraw[white,ultra thick] (3.1, 0.6) circle (0pt) node[anchor=north,rotate=0] 
            {relMSE: $2.064\times 10^{-3}$ \tiny};
            \filldraw[white,ultra thick] (1.4, 3.5) circle (0pt) node[anchor=north,rotate=0] 
            {relMSE: $1.237\times 10^{-3}$ \tiny};
        \end{scope}
    \end{tikzpicture}}
    \\
    \adjustbox{valign=c}{\begin{tikzpicture}[scale=0.87]
        \PlotSplitTwoImages{Teapot_crespo_comp_256spp/Crespo_et_al}{Teapot_crespo_comp_256spp/Ours_Order_2_polynomial};
         \filldraw[black,ultra thick] (-0.15, 0.90) circle (0pt) node[rotate=90, anchor=west] 
            {\textsc{Teapot}};
    \end{tikzpicture}}
    %
    &
    \adjustbox{valign=c}{\begin{tikzpicture}[scale=0.87]
        \PlotSplitTwoImages{Teapot_crespo_comp_256spp/Crespo_et_al-MRSE}{Teapot_crespo_comp_256spp/Ours_Order_2_polynomial-MRSE};
        \begin{scope}
            \filldraw[white,ultra thick] (3.5, 0.6) circle (0pt) node[anchor=north,rotate=0] 
            {$6.174\times 10^{-3}$ \tiny};
            \filldraw[white,ultra thick] (1.0, 3.5) circle (0pt) node[anchor=north,rotate=0] 
            {$3.477\times 10^{-3}$ \tiny};
        \end{scope}
    \end{tikzpicture}}
    \\
    \adjustbox{valign=c}{\begin{tikzpicture}[scale=0.87]
        \PlotSplitTwoImages{House_crespo_comp_256spp/Crespo_et_al}{House_crespo_comp_256spp/Ours_Order_2_polynomial};
        \filldraw[black,ultra thick] (-0.15, 0.90) circle (0pt) node[rotate=90, anchor=west] 
            {\textsc{House}};
    \end{tikzpicture}}
    %
    &
    \adjustbox{valign=c}{\begin{tikzpicture}[scale=0.87]
        \PlotSplitTwoImages{House_crespo_comp_256spp/Crespo_et_al-MRSE}{House_crespo_comp_256spp/Ours_Order_2_polynomial-MRSE};
        \begin{scope}
            \filldraw[white,ultra thick] (3.5, 0.6) circle (0pt) node[anchor=north,rotate=0] 
            {$2.412\times 10^{-3}$ \tiny};
            \filldraw[white,ultra thick] (1.0, 3.5) circle (0pt) node[anchor=north,rotate=0] 
            {$2.572\times 10^{-3}$ \tiny};
        \end{scope}
    \end{tikzpicture}}
\end{tabularx}

==> figures/Crespo_comp_figure_2.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotOneImage}[1]{
    \begin{scope}
        \clip (0,0) -- (5.5,0) -- (5.5,4.2) -- (0,4.2) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (5.5cm,4.2cm);
        
    \end{scope}
}
\newcommand{\PlotCropOne}[1]{
    \begin{scope}
        \clip (0,0) -- (5.5,0) -- (5.5,4.2) -- (0,4.2) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (5.5cm,4.2cm);
    \end{scope}
    \begin{scope}
        \draw[draw=blue,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
    \end{scope}
}
\newcommand{\PlotCropTwo}[1]{
    \begin{scope}
        \clip (0,0) -- (5.5,0) -- (5.5,4.2) -- (0,4.2) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (5.5cm,4.2cm);
    \end{scope}
    \begin{scope}
        \draw[draw=red,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
    \end{scope}
}
\newcommand{\PlotCropThree}[1]{
    \begin{scope}
        \clip (0,0) -- (5.5,0) -- (5.5,4.2) -- (0,4.2) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (5.5cm,4.2cm);
    \end{scope}
    \begin{scope}
        \draw[draw=green,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
    \end{scope}
}
\newcommand{\PlotDragonImage}[1]{
    \begin{scope}
        \clip (0,0) -- (5.5,0) -- (5.5,4.2) -- (0,4.2) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (5.5cm,4.2cm);
        \draw[draw=red,thick] (3.24,1.87) -- (3.24,1.12) -- (4.292,1.12) -- (4.292,1.87) -- cycle;

        \draw[draw=green,thick] (1.74,4.17) -- (1.74,3.42) -- (2.792,3.42) -- (2.792,4.17) -- cycle;
        
        \draw[draw=blue,thick] (0.93,2.34) -- (0.93,1.62) --  (2.06,1.62) -- (2.06,2.34) -- cycle;
    \end{scope}
}
\newcommand{\PlotChopperImage}[1]{
    \begin{scope}
        \clip (0,0) -- (5.5,0) -- (5.5,4.2) -- (0,4.2) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (5.5cm,4.2cm);
        \draw[draw=green,thick] (0.34,2.22) -- (0.34,1.72) -- (0.992,1.72) -- (0.992,2.22) -- cycle;
        
        \draw[draw=blue,thick] (1.54,2.12) -- (1.54,1.62) -- (2.192,1.62) -- (2.192,2.12) -- cycle;
        
        \draw[draw=red,thick] (2.34,2.62) -- (2.34,2.12) -- (2.992,2.12) -- (2.992,2.62) -- cycle;
    \end{scope}
}


\small
\hspace*{-2mm}
\setlength\tabcolsep{1pt}
\begin{tabularx}{\linewidth}{ccccc||ccccc}
    ~ & ~ & \multicolumn{3}{c}{Control variate function} & ~ & \multicolumn{3}{c}{Error images: Equal Time Rendering} & RelMSE  \\
    \multirow{3}{*}[0.39in]{\hspace*{0.6mm}\begin{tikzpicture}[scale=0.9576]
        \PlotDragonImage{crespo_dragon_256spp_direct_equal_time/ref}
    \end{tikzpicture}}
    %
    &
    \rotatebox{90}{\hspace*{1mm}Function}
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropOne{crespo_dragon_256spp_direct_equal_time/function_pixel_vis_b1}
                % \begin{scope}
                %     \draw[draw=blue,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropTwo{crespo_dragon_256spp_direct_equal_time/function_pixel_vis_b2}
                % \begin{scope}
                %     \draw[draw=red,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropThree{crespo_dragon_256spp_direct_equal_time/function_pixel_vis_b3}
                % \begin{scope}
                %     \draw[draw=green,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    &
    \rotatebox{90}{\hspace*{4mm}MC}
    &
    \begin{tikzpicture}[scale=0.2964]
                \PlotCropOne{crespo_dragon_256spp_direct_equal_time/directlighting_mrse_b1}
                % \begin{scope}
                %     \draw[draw=blue,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropTwo{crespo_dragon_256spp_direct_equal_time/directlighting_mrse_b2}
                % \begin{scope}
                %     \draw[draw=red,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropThree{crespo_dragon_256spp_direct_equal_time/directlighting_mrse_b3}
                % \begin{scope}
                %     \draw[draw=green,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    &
    \multirow{3}{*}[0.4in]{\begin{tabular}{@{}c@{}}259 spp\\5.5E-3\end{tabular}}
    %
    \\
    &
    %\rotatebox{90}{Crespo et al.}
    \rotatebox{90}{\hspace*{1mm}\scriptsize Crespo et al.}
    
    & \begin{tikzpicture}[scale=0.2964]
                \PlotCropOne{crespo_dragon_256spp_direct_equal_time/crespo_pixel_vis_b1}
                % \begin{scope}
                %     \draw[draw=blue,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropTwo{crespo_dragon_256spp_direct_equal_time/crespo_pixel_vis_b2}
                % \begin{scope}
                %     \draw[draw=red,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropThree{crespo_dragon_256spp_direct_equal_time/crespo_pixel_vis_b3}
                % \begin{scope}
                %     \draw[draw=green,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
    \rotatebox{90}{\hspace*{1mm}\scriptsize Crespo et al.}
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropOne{crespo_dragon_256spp_direct_equal_time/crespo_pixel_mrse_b1}
                % \begin{scope}
                %     \draw[draw=blue,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropTwo{crespo_dragon_256spp_direct_equal_time/crespo_pixel_mrse_b2}
                % \begin{scope}
                %     \draw[draw=red,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.2964]
                \PlotCropThree{crespo_dragon_256spp_direct_equal_time/crespo_pixel_mrse_b3}
                % \begin{scope}
                %     \draw[draw=green,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
    \multirow{3}{*}[0.4in]{\begin{tabular}{@{}c@{}}256 spp\\7.6E-3\end{tabular}}
    \\
    &
    \rotatebox{90}{\hspace*{1mm}Ours O2}
    & \begin{tikzpicture}[scale=0.2964]
                \PlotCropOne{crespo_dragon_256spp_direct_equal_time/ours_vis_b1}
                % \begin{scope}
                %     \draw[draw=blue,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropTwo{crespo_dragon_256spp_direct_equal_time/ours_vis_b2}
                % \begin{scope}
                %     \draw[draw=red,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropThree{crespo_dragon_256spp_direct_equal_time/ours_vis_b3}
                % \begin{scope}
                %     \draw[draw=green,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    &
    \rotatebox{90}{\hspace*{1mm}Ours O2}
    &
    \begin{tikzpicture}[scale=0.2964]
                \PlotCropOne{crespo_dragon_256spp_direct_equal_time/cvls_poly_o2_mrse_b1}
                % \begin{scope}
                %     \draw[draw=blue,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropTwo{crespo_dragon_256spp_direct_equal_time/cvls_poly_o2_mrse_b2}
                % \begin{scope}
                %     \draw[draw=red,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropThree{crespo_dragon_256spp_direct_equal_time/cvls_poly_o2_mrse_b3}
                % \begin{scope}
                %     \draw[draw=green,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    &
    \multirow{3}{*}[0.4in]{\begin{tabular}{@{}c@{}}225 spp\\4.9E-3\end{tabular}}
    \\
    %~ & 77.5s & 77.5s & 76.5s\\
    \multirow{3}{*}[0.39in]{ \begin{tikzpicture}[scale=0.9576]
        \PlotChopperImage{crespo_chopper_256spp_direct_equal_time/ref}
    \end{tikzpicture}}
    &
    \rotatebox{90}{\hspace*{1mm}Function}
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropOne{crespo_chopper_256spp_direct_equal_time/function_pixel_vis_b3}
                % \begin{scope}
                %     \draw[draw=blue,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropTwo{crespo_chopper_256spp_direct_equal_time/function_pixel_vis_b2}
                % \begin{scope}
                %     \draw[draw=red,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropThree{crespo_chopper_256spp_direct_equal_time/function_pixel_vis_b1}
                % \begin{scope}
                %     \draw[draw=green,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    &
    \rotatebox{90}{\hspace*{4mm}MC}
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropOne{crespo_chopper_256spp_direct_equal_time/directlighting_mrse_b3}
                % \begin{scope}
                %     \draw[draw=blue,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropTwo{crespo_chopper_256spp_direct_equal_time/directlighting_mrse_b2}
                % \begin{scope}
                %     \draw[draw=red,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropThree{crespo_chopper_256spp_direct_equal_time/directlighting_mrse_b1}
                % \begin{scope}
                %     \draw[draw=green,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    &
    \multirow{3}{*}[0.4in]{\begin{tabular}{@{}c@{}}266 spp\\4.2E-3\end{tabular}}
    \\
    &
    %\rotatebox{90}{Crespo et al.}
    \rotatebox{90}{\hspace*{1mm}\scriptsize Crespo et al.}
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropOne{crespo_chopper_256spp_direct_equal_time/crespo_pixel_vis_b3}
                % \begin{scope}
                %     \draw[draw=blue,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropTwo{crespo_chopper_256spp_direct_equal_time/crespo_pixel_vis_b2}
                % \begin{scope}
                %     \draw[draw=red,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropThree{crespo_chopper_256spp_direct_equal_time/crespo_pixel_vis_b1}
                % \begin{scope}
                %     \draw[draw=green,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    &
    \rotatebox{90}{\hspace*{1mm}\scriptsize Crespo et al.}
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropOne{crespo_chopper_256spp_direct_equal_time/crespo_pixel_mrse_b3}
                % \begin{scope}
                %     \draw[draw=blue,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropTwo{crespo_chopper_256spp_direct_equal_time/crespo_pixel_mrse_b2}
                % \begin{scope}
                %     \draw[draw=red,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropThree{crespo_chopper_256spp_direct_equal_time/crespo_pixel_mrse_b1}
                % \begin{scope}
                %     \draw[draw=green,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    &
    \multirow{3}{*}[0.4in]{\begin{tabular}{@{}c@{}}256 spp\\6.7E-3\end{tabular}}
    \\
    &
    \rotatebox{90}{\hspace*{1mm}Ours O2}
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropOne{crespo_chopper_256spp_direct_equal_time/ours_vis_b3}
                % \begin{scope}
                %     \draw[draw=blue,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropTwo{crespo_chopper_256spp_direct_equal_time/ours_vis_b2}
                % \begin{scope}
                %     \draw[draw=red,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropThree{crespo_chopper_256spp_direct_equal_time/ours_vis_b1}
                % \begin{scope}
                %     \draw[draw=green,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    &
    \rotatebox{90}{\hspace*{1mm}Ours O2}
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropOne{crespo_chopper_256spp_direct_equal_time/cvls_poly_o2_mrse_b3}
                % \begin{scope}
                %     \draw[draw=blue,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropTwo{crespo_chopper_256spp_direct_equal_time/cvls_poly_o2_mrse_b2}
                % \begin{scope}
                %     \draw[draw=red,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    %
    &
     \begin{tikzpicture}[scale=0.2964]
                \PlotCropThree{crespo_chopper_256spp_direct_equal_time/cvls_poly_o2_mrse_b1}
                % \begin{scope}
                %     \draw[draw=green,very thick] (0.0,0.0) -- (0.0,4.2) --  (5.5,4.2) -- (5.5,0.0) -- cycle;
                % \end{scope}
            \end{tikzpicture}
    &
    \multirow{3}{*}[0.4in]{\begin{tabular}{@{}c@{}}227 spp\\3.6E-3\end{tabular}}
    %\\
     %~ & 75.5s & 74.5s & 73.5s
    \\
     &  & (a) & (b) & (c) & & (d) & (e) & (f) & 
\end{tabularx}

==> figures/OptiMIS_comparison.tex <==
%!TEX root = ../paper.tex

\newcommand{\HighDimExempleTemplate}[1]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (4.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (4.5cm,4.5cm);
        
    \end{scope}
}

\newcommand{\PlotLargeImage}[1]{
    \begin{scope}
        \clip (0.7,0) -- (3.8,0) -- (3.8,3.2) -- (0.7,3.2) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (4.5cm,3.2cm);
        \draw[draw=black,thick] (0.8,2.1) -- (0.8,2.7);
        \draw[draw=black,thick] (0.8,2.1) -- (1.4,2.1);
        \draw[draw=black,thick] (0.8,2.7) -- (1.4,2.7);
        \draw[draw=black,thick] (1.4,2.1) -- (1.4,2.7);
    \end{scope}
}

\newcommand{\PlotSplit}[3]{
    \begin{scope}
        \clip (0,0) -- (2.25,0) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (2.25,0) -- (0.0,4.5) -- (2.25,4.5) -- (4.5,0) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (2.25,4.5) -- (4.5,0) -- (4.5,4.5) -- cycle;
        \path[fill overzoom image=figures/#3] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \draw[draw=black,thick] (2.25,0) -- (0.0,4.5);
    \draw[draw=black,thick] (2.25,4.5) -- (4.5,0.0);
    \draw[draw=black,thick] (3.0,2.3) -- ((4.0,2.3) -- ((4.0,3.3) -- ((3.0,3.3) -- cycle;
}

\newcommand{\TestMethodTemplate}[2]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (4.5,4.5);
    \end{scope}
    \begin{scope}
        \clip (0.0,4.5) -- (4.5,0) -- (4.5,4.5) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (4.5,4.5);
    \end{scope}
    \draw[draw=black,thick] (4.5,0) -- (0.0,4.5);
    %\draw[draw=white,thin] (0,0.45) -- (1,0.45);
}

\small
\hspace*{-2mm}
\setlength\tabcolsep{1pt}
\begin{tabularx}{\linewidth}{ccccc}

~ & Balance & + ours & Optimal & + ours\\
\multirow{3}{*}[0.38in]{\begin{tikzpicture}[scale=0.93]
    \PlotLargeImage{OptiMIS_book_64spp_direct/ref}
\end{tikzpicture}}
&
\begin{tikzpicture}[scale=0.27]
    \HighDimExempleTemplate{OptiMIS_book_64spp_direct/path_mis_balance_cvls_poly_o0_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.27]
    \HighDimExempleTemplate{OptiMIS_book_64spp_direct/path_mis_balance_cvls_poly_o2_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.27]
    \HighDimExempleTemplate{OptiMIS_book_64spp_direct/path_mis_direct_cvls_poly_o0_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.27]
    \HighDimExempleTemplate{OptiMIS_book_64spp_direct/path_mis_direct_cvls_poly_o2_b2}
\end{tikzpicture}
%
\\
&
\begin{tikzpicture}[scale=0.27]
    \HighDimExempleTemplate{OptiMIS_book_64spp_direct/path_mis_balance_cvls_poly_o0_mrse_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.27]
    \HighDimExempleTemplate{OptiMIS_book_64spp_direct/path_mis_balance_cvls_poly_o2_mrse_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.27]
    \HighDimExempleTemplate{OptiMIS_book_64spp_direct/path_mis_direct_cvls_poly_o0_mrse_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.27]
    \HighDimExempleTemplate{OptiMIS_book_64spp_direct/path_mis_direct_cvls_poly_o2_mrse_b2}
\end{tikzpicture}
%
\\
& 2.92E-3 & 1.96E-3 & 2.74E-3 & 1.86E-3
\\ 
& (a) & (b) & (c) & (d)
%MCE balance & order 2 poly balance & MCE OptiMIS & order 2 poly OptiMIS


\end{tabularx}

==> figures/basis_comparison.tex <==
%!TEX root = ../paper.tex

\newcommand{\HighDimExempleTemplate}[1]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (4.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (4.5cm,4.5cm);
        
    \end{scope}
}

\newcommand{\PlotLargeImage}[1]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (4.5,3.2) -- (0,3.2) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (4.5cm,3.2cm);
        
    \end{scope}
}

\newcommand{\PlotSplit}[3]{
    \begin{scope}
        \clip (0,0) -- (2.25,0) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (2.25,0) -- (0.0,4.5) -- (2.25,4.5) -- (4.5,0) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (2.25,4.5) -- (4.5,0) -- (4.5,4.5) -- cycle;
        \path[fill overzoom image=figures/#3] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \draw[draw=black,thick] (2.25,0) -- (0.0,4.5);
    \draw[draw=black,thick] (2.25,4.5) -- (4.5,0.0);
    \draw[draw=black,thick] (3.0,2.3) -- ((4.0,2.3) -- ((4.0,3.3) -- ((3.0,3.3) -- cycle;
}

\newcommand{\TestMethodTemplate}[2]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (4.5,4.5);
    \end{scope}
    \begin{scope}
        \clip (0.0,4.5) -- (4.5,0) -- (4.5,4.5) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (4.5,4.5);
    \end{scope}
    \draw[draw=black,thick] (4.5,0) -- (0.0,4.5);
    %\draw[draw=white,thin] (0,0.4) -- (1,0.4);
}

\small
\hspace*{-2mm}
\begin{tabular}{c@{\;}c@{}}
\adjustbox{valign=c}{\begin{tikzpicture}[scale=1.1]
    \PlotLargeImage{House_direct_64spp/ref}
\end{tikzpicture}}
&
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_poly_o0_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_poly_o2_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_step_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_gaussian_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_poly_o0_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_poly_o2_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_step_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_gaussian_b2}
    \end{tikzpicture}
    %
    \\
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_poly_o0_mrse_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_poly_o2_mrse_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_step_mrse_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_gaussian_mrse_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_poly_o0_mrse_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_poly_o2_mrse_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_step_mrse_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{House_direct_64spp/cvls_gaussian_mrse_b2}
    \end{tikzpicture}
    %
    \\
    MSE & MSE & MSE & MSE & MSE & MSE & MSE & MSE
%
\end{tabular}
%
\begin{comment}
\\
\adjustbox{valign=c}{\begin{tikzpicture}[scale=1.1]
    \PlotLargeImage{Veach_MIS_direct_64spp/ref}
\end{tikzpicture}}
&
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_poly_o0_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_poly_o2_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_step_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_gaussian_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_poly_o0_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_poly_o2_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_step_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_gaussian_b2}
    \end{tikzpicture}
    %
    \\
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_poly_o0_mrse_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_poly_o2_mrse_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_step_mrse_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_gaussian_mrse_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_poly_o0_mrse_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_poly_o2_mrse_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_step_mrse_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.33]
        \HighDimExempleTemplate{Veach_MIS_direct_64spp/cvls_gaussian_mrse_b2}
    \end{tikzpicture}
    %
    \\
    MSE & MSE & MSE & MSE & MSE & MSE & MSE & MSE
    %
\end{tabular}
\end{comment}
\end{tabular}

==> figures/basis_comparison_2.tex <==
%!TEX root = ../main.tex

\newcommand{\HighDimExempleTemplate}[1]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (4.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (4.5cm,4.5cm);
        
    \end{scope}
}

\newcommand{\PlotLargeImage}[1]{
    \begin{scope}
        \clip (0,0) -- (4.4,0) -- (4.4,3.2) -- (0,3.2) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (4.4cm,3.2cm);
        
    \end{scope}
}

\newcommand{\PlotSplit}[3]{
    \begin{scope}
        \clip (0,0) -- (2.25,0) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (2.25,0) -- (0.0,4.5) -- (2.25,4.5) -- (4.5,0) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (2.25,4.5) -- (4.5,0) -- (4.5,4.5) -- cycle;
        \path[fill overzoom image=figures/#3] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \draw[draw=black,thick] (2.25,0) -- (0.0,4.5);
    \draw[draw=black,thick] (2.25,4.5) -- (4.5,0.0);
    \draw[draw=black,thick] (3.0,2.3) -- ((4.0,2.3) -- ((4.0,3.3) -- ((3.0,3.3) -- cycle;
}

\newcommand{\TestMethodTemplate}[2]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (4.5,4.5);
    \end{scope}
    \begin{scope}
        \clip (0.0,4.5) -- (4.5,0) -- (4.5,4.5) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (4.5,4.5);
    \end{scope}
    \draw[draw=black,thick] (4.5,0) -- (0.0,4.5);
    %\draw[draw=white,thin] (0,0.44) -- (1,0.44);
}

\small
\hspace*{-2mm}
\setlength\tabcolsep{1pt}
\begin{tabularx}{\linewidth}{cccc}
 Order 2 poly. & Step & Gaussian & Sine
\\
\begin{tikzpicture}[scale=0.44]
    \HighDimExempleTemplate{basis_comparison/house_128/cvls_poly_o2_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.44]
    \HighDimExempleTemplate{basis_comparison/house_128/cvls_step_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.44]
    \HighDimExempleTemplate{basis_comparison/house_128/cvls_gaussian_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/cvls_sin_b1}
\end{tikzpicture}
%
\\
    \begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/cvls_poly_o2_mrse_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/cvls_step_mrse_b1}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/cvls_gaussian_mrse_b1}
    \end{tikzpicture}
    &
\begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/cvls_sin_mrse_b1}
\end{tikzpicture}
    \\
    
    \begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/cvls_poly_o2_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/cvls_step_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/cvls_gaussian_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/cvls_sin_b2}
    \end{tikzpicture}
    \\
    % \rotatebox{90}{Error map}
    % &
    \begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/cvls_poly_o2_mrse_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/cvls_step_mrse_b2}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/cvls_gaussian_mrse_b2}
    \end{tikzpicture}
    &
\begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/cvls_sin_mrse_b2}
\end{tikzpicture}
    \\
    %(a) & (b) & (c) & (d)
\end{tabularx}


==> figures/crespo_no_IS.tex <==
%!TEX root = ../main.tex

\newcommand{\PlotSingleImage}[1]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (4.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (4.5cm,4.5cm);
        
    \end{scope}
}

\newcommand{\PlotRefImage}[1]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (4.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (4.5cm,4.5cm);
        \draw[draw=red,thick] (0.400390625,1.677) -- (0.400390625,0.0565);
        \draw[draw=red,thick] (0.400390625,1.677) -- (2.025390625,1.677);
        \draw[draw=red,thick] (0.400390625,0.0565) -- (2.025390625,0.0565);
        \draw[draw=red,thick] (2.025390625,1.677) -- (2.025390625,0.0565);
    \end{scope}
}
\small
\hspace*{-2mm}
\setlength\tabcolsep{2pt}
\begin{tabularx}{\linewidth}{ccccc}
 & 
 MC 
 & 
 \multicolumn{2}{c}{
 \citet{crespo2020primaryspace}
 }
%  \begin{tikzpicture}
%  \draw[<-] (0,0.0) -- (0.6,0.0);
%  \filldraw[white,ultra thick] (1.5, 0) circle (0pt) node[anchor=base,rotate=0] {\color{black}{\citeauthor{crespo2020primaryspace}}};
%  \draw[->] (2,0.0) -- (2.6,0.0);
%  \end{tikzpicture}
 & Ours

\\
\begin{tikzpicture}[scale=0.34]
    \PlotSingleImage{Crespo_no_IS/ref_b4}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.34]
    \PlotSingleImage{Crespo_no_IS/cvls_poly_o0_mrse_b4}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.34]
    \PlotSingleImage{Crespo_no_IS/crespo_pixel_noIS_mrse_b4}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.34]
    \PlotSingleImage{Crespo_no_IS/crespo_pixel_mrse_b4}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.34]
    \PlotSingleImage{Crespo_no_IS/cvls_poly_o2_mrse_b4}
\end{tikzpicture}
\\

\begin{tikzpicture}[scale=0.34]
    \PlotSingleImage{Crespo_no_IS/ref_b3}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.34]
    \PlotSingleImage{Crespo_no_IS/cvls_poly_o0_mrse_b3}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.34]
    \PlotSingleImage{Crespo_no_IS/crespo_pixel_noIS_mrse_b3}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.34]
    \PlotSingleImage{Crespo_no_IS/crespo_pixel_mrse_b3}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.34]
    \PlotSingleImage{Crespo_no_IS/cvls_poly_o2_mrse_b3}
\end{tikzpicture}
\\
 &  & w/o IS & w/ IS & 
\end{tabularx}


==> figures/crespo_no_Subdiv.tex <==
%!TEX root = ../main.tex

\newcommand{\HighDimExempleTemplate}[1]{
    \begin{scope}
        \clip (0,0) -- (5.5,0) -- (5.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (5.5cm,4.5cm);
        
    \end{scope}
}

\newcommand{\PlotLargeImage}[1]{
    \begin{scope}
        \clip (0,0) -- (4.4,0) -- (4.4,3.2) -- (0,3.2) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (4.4cm,3.2cm);
        
    \end{scope}
}

\newcommand{\PlotSplit}[3]{
    \begin{scope}
        \clip (0,0) -- (2.25,0) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (2.25,0) -- (0.0,4.5) -- (2.25,4.5) -- (4.5,0) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (2.25,4.5) -- (4.5,0) -- (4.5,4.5) -- cycle;
        \path[fill overzoom image=figures/#3] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \draw[draw=black,thick] (2.25,0) -- (0.0,4.5);
    \draw[draw=black,thick] (2.25,4.5) -- (4.5,0.0);
    \draw[draw=black,thick] (3.0,2.3) -- ((4.0,2.3) -- ((4.0,3.3) -- ((3.0,3.3) -- cycle;
}

\newcommand{\TestMethodTemplate}[2]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (4.5,4.5);
    \end{scope}
    \begin{scope}
        \clip (0.0,4.5) -- (4.5,0) -- (4.5,4.5) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (4.5,4.5);
    \end{scope}
    \draw[draw=black,thick] (4.5,0) -- (0.0,4.5);
    %\draw[draw=white,thin] (0,0.44) -- (1,0.44);
}

\small
\hspace*{-2mm}
\setlength\tabcolsep{1pt}
\begin{tabularx}{\linewidth}{ccc}
 MC & \citeauthor{crespo2020primaryspace} no subdiv. & Ours $O2$ poly.
\\
\begin{tikzpicture}[scale=0.5]
    \HighDimExempleTemplate{Crespo_no_subdiv/cvls_poly_o0}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]
    \HighDimExempleTemplate{Crespo_no_subdiv/crespo_pixel_noSubdiv}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]
    \HighDimExempleTemplate{Crespo_no_subdiv/cvls_poly_o2}
\end{tikzpicture}
%
\\
    \begin{tikzpicture}[scale=0.5]
        \HighDimExempleTemplate{Crespo_no_subdiv/cvls_poly_o0_mrse}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.5]
        \HighDimExempleTemplate{Crespo_no_subdiv/crespo_pixel_noSubdiv_mrse}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.5]
        \HighDimExempleTemplate{Crespo_no_subdiv/cvls_poly_o2_mrse}
    \end{tikzpicture}
\\
$3.33 \times 10^{-3}$ & $2.69 \times 10^{-3}$ & $2.057 \times 10^{-3}$

    %(a) & (b) & (c) & (d)
\end{tabularx}


==> figures/crespo_non_uniform_error.tex <==
%!TEX root = ../main.tex

\newcommand{\HighDimExempleTemplate}[1]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (4.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (4.5cm,4.5cm);
        
    \end{scope}
}

\small
\hspace*{-2mm}
\setlength\tabcolsep{1pt}
\begin{tabularx}{\linewidth}{cccc}
    \begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/cvls_poly_o2_b2}
    \end{tikzpicture}
&
    \begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/cvls_poly_o2_mrse_b2}
    \end{tikzpicture}
&
    \begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/crespo_pixel_b2}
    \end{tikzpicture}
&
    \begin{tikzpicture}[scale=0.44]
        \HighDimExempleTemplate{basis_comparison/house_128/crespo_pixel_mrse_b2}
    \end{tikzpicture}
    \\
    (a) Ours & (b) & (c) \citeauthor{crespo2020primaryspace} & (d)
    
\end{tabularx}


==> figures/error_over_bouces.tex <==
%!TEX root = ../paper.tex

\newcommand{\ComparisonBasisTemplate}[1]{
    \begin{scope}
        \clip (0,0) -- (6.0,0) -- (6.0,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=#1.jpg] (0,0) rectangle (6.0cm,4.5cm);
    \end{scope}
}
\newcommand{\PlotVertical}[1]{
    \begin{scope}
        \clip (1,0) -- (5.5,0) -- (5.5,4.5) -- (1,4.5) -- cycle;
        \path[fill overzoom image=#1.jpg] (0,0) rectangle (6.0cm,4.5cm);
    \end{scope}
}

\small
\hspace*{-2mm}
\begin{tabular}{c@{\;}c@{}}
\begin{tikzpicture}[scale=0.89]
    \PlotVertical{figures/error_over_bouces_working_desk_2048spp/b1/cvls_poly_o0}
\end{tikzpicture}
&
\adjustbox{valign=b}{\begin{tabular}{c@{\;}c@{\;}c@{}}
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b1/cvls_poly_o0_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b1/cvls_poly_o1_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b1/cvls_poly_o2_b1}
\end{tikzpicture}
\\
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b1/cvls_poly_o0_l2_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b1/cvls_poly_o1_l2_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b1/cvls_poly_o2_l2_b1}
\end{tikzpicture}
\end{tabular}}
%
\\
\begin{tikzpicture}[scale=0.89]
    \PlotVertical{figures/error_over_bouces_working_desk_2048spp/b2/cvls_poly_o0}
\end{tikzpicture}
&
\adjustbox{valign=b}{\begin{tabular}{c@{\;}c@{\;}c@{}}
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b2/cvls_poly_o0_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b2/cvls_poly_o1_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b2/cvls_poly_o2_b1}
\end{tikzpicture}
\\
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b2/cvls_poly_o0_l2_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b2/cvls_poly_o1_l2_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b2/cvls_poly_o2_l2_b1}
\end{tikzpicture}
\end{tabular}}
%
\\
\begin{tikzpicture}[scale=0.89]
    \PlotVertical{figures/error_over_bouces_working_desk_2048spp/b3/cvls_poly_o0}
\end{tikzpicture}
&
\adjustbox{valign=b}{\begin{tabular}{c@{\;}c@{\;}c@{}}
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b3/cvls_poly_o0_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b3/cvls_poly_o1_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b3/cvls_poly_o2_b1}
\end{tikzpicture}
\\
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b3/cvls_poly_o0_l2_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b3/cvls_poly_o1_l2_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.435]
    \ComparisonBasisTemplate{figures/error_over_bouces_working_desk_2048spp/b3/cvls_poly_o2_l2_b1}
\end{tikzpicture}
\end{tabular}}
\\
~ & \begin{tabular}{ccc}
    MCE & order 1 polynomial & order 2 polynomial 
\end{tabular} \\
\end{tabular}

==> figures/error_over_bouces2.tex <==
%!TEX root = ../paper.tex

\newcommand{\ComparisonBasisTemplate}[1]{
    \begin{scope}
        \clip (0,0) -- (6.0,0) -- (6.0,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=#1.jpg] (0,0) rectangle (6.0cm,4.5cm);
    \end{scope}
}
\newcommand{\PlotVertical}[1]{
    \begin{scope}
        \clip (0,0.5) -- (4.0,0.5) -- (4.0,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=#1.jpg] (0,0) rectangle (4.0cm,4.5cm);
        \draw[draw=red,thick] (2.94,2.17) -- (2.94,1.42);
        \draw[draw=red,thick] (2.94,2.17) -- (3.992,2.17);
        \draw[draw=red,thick] (2.94,1.42) -- (3.992,1.42);
        \draw[draw=red,thick] (3.992,2.17) -- (3.992,1.42);
    \end{scope}
}
\newcommand{\PlotCrop}[1]{
    \begin{scope}
        \clip (0,0) -- (5,0) -- (5,3.5) -- (0,3.5) -- cycle;
        \path[fill overzoom image=#1.jpg] (0,0) rectangle (5.0cm,3.5cm);
    \end{scope}
}

\small
\hspace*{-2mm}
\setlength\tabcolsep{1pt}
\begin{tabularx}{\linewidth}{ccccc}
~ &Reference & MC & Ours\\
\multirow{4}{*}[0.315in]{\begin{tikzpicture}[scale=0.84]
    \PlotVertical{figures/error_over_bouces_working_desk_2048spp/b1/cvls_poly_o0}
\end{tikzpicture}}

&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b1/ref_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b1/cvls_poly_o0_mrse_b1}
\end{tikzpicture}
& 
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b1/cvls_poly_o2_mrse_b1}
\end{tikzpicture}
& \rotatebox{90}{\footnotesize 1-bounce}
\\
&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b2/ref_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b2/cvls_poly_o0_mrse_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b2/cvls_poly_o2_mrse_b1}
\end{tikzpicture}
& \rotatebox{90}{\footnotesize 2-bounces}
\\
&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b3/ref_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b3/cvls_poly_o0_mrse_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b3/cvls_poly_o2_mrse_b1}
\end{tikzpicture}
& \rotatebox{90}{\footnotesize 3-bounces}
% \\
% & (a) & (b) & (c)
\end{tabularx}

==> figures/high-dimensionality-renderings.tex <==
%!TEX root = ../paper.tex

\newcommand{\ComparisonBasisTemplate}[1]{
    \begin{scope}
        \clip (0,0) -- (6.0,0) -- (6.0,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=#1.jpg] (0,0) rectangle (6.0cm,4.5cm);
    \end{scope}
}
\newcommand{\PlotVertical}[1]{
    \begin{scope}
        \clip (0,0.5) -- (4.0,0.5) -- (4.0,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=#1.jpg] (0,0) rectangle (4.0cm,4.5cm);
    \end{scope}
}
\newcommand{\PlotCrop}[1]{
    \begin{scope}
        \clip (0,0) -- (5,0) -- (5,3.5) -- (0,3.5) -- cycle;
        \path[fill overzoom image=#1.jpg] (0,0) rectangle (5.0cm,3.5cm);
    \end{scope}
}

\newcommand{\PlotSingleImage}[1]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (4.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (4.5cm,4.5cm);
        
    \end{scope}
}

\small
\hspace*{-2mm}
\setlength\tabcolsep{1pt}
\begin{tabularx}{\linewidth}{ccccccc}
%%%%
% Below is Cornell box scene with a Duck
%%%%
~ & MC & Ours\\
\multirow{3}{*}[0.59in]{\begin{tikzpicture}[scale=0.9]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/ref}
    \end{tikzpicture}}
&
\begin{tikzpicture}[scale=0.39]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o0_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.39]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o2_b1}
\end{tikzpicture}
\\
&
\begin{tikzpicture}[scale=0.39]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o0_mrse_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.39]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o2_mrse_b1}
\end{tikzpicture}
&
%%%%
% Below is office scene with table and chair
%%%%
~ &Reference & MC & Ours\\
\multirow{4}{*}[0.315in]{\begin{tikzpicture}[scale=0.84]
    \PlotVertical{figures/error_over_bouces_working_desk_2048spp/b1/cvls_poly_o0}
\end{tikzpicture}}

&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b1/ref_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b1/cvls_poly_o0_mrse_b1}
\end{tikzpicture}
& 
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b1/cvls_poly_o2_mrse_b1}
\end{tikzpicture}
\\
&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b2/ref_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b2/cvls_poly_o0_mrse_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b2/cvls_poly_o2_mrse_b1}
\end{tikzpicture}
\\
&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b3/ref_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b3/cvls_poly_o0_mrse_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.3]
    \PlotCrop{figures/error_over_bouces_working_desk_2048spp/b3/cvls_poly_o2_mrse_b1}
\end{tikzpicture}
\end{tabularx}

==> figures/high_dim_exemple.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (4.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (4.5cm,4.5cm);
        
    \end{scope}
}

\newcommand{\PlotSplit}[3]{
    \begin{scope}
        \clip (0,0) -- (2.25,0) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (2.25,0) -- (0.0,4.5) -- (2.25,4.5) -- (4.5,0) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (2.25,4.5) -- (4.5,0) -- (4.5,4.5) -- cycle;
        \path[fill overzoom image=figures/#3] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \draw[draw=black,thick] (2.25,0) -- (0.0,4.5);
    \draw[draw=black,thick] (2.25,4.5) -- (4.5,0.0);
    \draw[draw=black,thick] (3.0,2.3) -- ((4.0,2.3) -- ((4.0,3.3) -- ((3.0,3.3) -- cycle;
}

\newcommand{\TestMethodTemplate}[2]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (4.5,4.5);
    \end{scope}
    \begin{scope}
        \clip (0.0,4.5) -- (4.5,0) -- (4.5,4.5) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (4.5,4.5);
    \end{scope}
    \draw[draw=black,thick] (4.5,0) -- (0.0,4.5);
    %\draw[draw=white,thin] (0,0.5) -- (1,0.5);
}

\small
\hspace*{-2mm}
\begin{tabular}{c@{\;}c@{}}
\adjustbox{valign=c}{\begin{tikzpicture}[scale=0.89]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/ref}
    \end{tikzpicture}
}
&
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o0_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o1_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o2_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o0_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o1_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o2_b2}
\end{tikzpicture}
%
\\
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o0_l2_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o1_l2_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o2_l2_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o0_l2_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o1_l2_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o2_l2_b2}
\end{tikzpicture}
%
\\
MSE & MSE & MSE & MSE & MSE & MSE
\end{tabular}
%
\\
\adjustbox{valign=c}{\begin{tikzpicture}[scale=0.89]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/ref}
\end{tikzpicture}}
%
&
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o0_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o1_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o2_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o0_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o1_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o2_b2}
\end{tikzpicture}
%
\\
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o0_l2_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o1_l2_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o2_l2_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o0_l2_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o1_l2_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.38]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o2_l2_b2}
\end{tikzpicture}
%
\\
MSE & MSE & MSE & MSE & MSE & MSE
\end{tabular}
\end{tabular}

==> figures/high_dim_exemple_2.tex <==
%!TEX root = ../main.tex

\newcommand{\PlotSingleImage}[1]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (4.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (4.5cm,4.5cm);
        
    \end{scope}
}

\newcommand{\PlotRefImage}[1]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (4.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (4.5cm,4.5cm);
        \draw[draw=red,thick] (2.900390625,3.177) -- (2.900390625,2.0565);
        \draw[draw=red,thick] (2.900390625,3.177) -- (4.025390625,3.177);
        \draw[draw=red,thick] (2.900390625,2.0565) -- (4.025390625,2.0565);
        \draw[draw=red,thick] (4.025390625,3.177) -- (4.025390625,2.0565);
    \end{scope}
}
\small
\hspace*{-2mm}
\setlength\tabcolsep{2pt}
\begin{tabularx}{\linewidth}{ccc}
~ & MC & Ours\\
\multirow{3}{*}[0.59in]{\begin{tikzpicture}[scale=0.9]
    \PlotRefImage{Duck_cornell_path_3bounces_256spp/ref}
    \end{tikzpicture}}
&
\begin{tikzpicture}[scale=0.39]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o0_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.39]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o2_b1}
\end{tikzpicture}
\\
&
\begin{tikzpicture}[scale=0.39]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o0_mrse_b1}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.39]
    \PlotSingleImage{Duck_cornell_path_3bounces_256spp/cvls_poly_o2_mrse_b1}
\end{tikzpicture}
\\
&
 3.34E-3 & 2.39E-3
\end{tabularx}


==> figures/inc_exp.tex <==
%!TEX root = ../main.tex

\definecolor{contour}{RGB}{60,60,60}

\newcommand{\PlotSplitVerticalThree}[3]{
    \begin{scope}
        \clip (0,0) -- (0.0,4.5) -- (2.83,4.5) -- (2.83,0) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (8.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (2.83,0) -- (2.83,4.5) -- (5.66,4.5) -- (5.66,0) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (8.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (5.66,0) -- (5.66,4.5) -- (8.5,4.5) -- (8.5,0) -- cycle;
        \path[fill overzoom image=figures/#3] (0,0) rectangle (8.5cm,4.5cm);
    \end{scope}
    \draw[draw=white,thick] (2.83,0.0) -- (2.83,4.5);
    \draw[draw=white,thick] (5.66,0) -- (5.66,4.5);
}

%Reading HDR:  ./exr/bathroom/cvls_online_order3/bathroom_direct_cvls_online_order3_256.exr
% - Err mrse  = 0.016312
%Reading HDR:  ./exr/bathroom/cvls_sgd_order3/bathroom_direct_cvls_sgd_order3_256.exr
% - Err mrse  = 0.015636
%Reading HDR:  ./exr/bathroom/mce/bathroom_mce_direct_256.exr
% - Err mrse  = 0.018369

\small
\setlength\tabcolsep{1pt}
\renewcommand{\arraystretch}{0.5} 
\begin{tabularx}{\linewidth}{c@{}}
    \adjustbox{valign=c}{\begin{tikzpicture}[scale=0.95]
        \PlotSplitVerticalThree{incremental/inc_bathroom_mce_256_mrse}{incremental/inc_bathroom_sgd_online_o3_256_mrse}{incremental/inc_bathroom_sgd_o3_256_mrse}
        \begin{scope}
            \filldraw[white,ultra thick] (2.83/2, 4.5) circle (0pt) node[anchor=north,rotate=0]
            	{\fontsize{7.8}{5}\selectfont\Outlined[white][contour]{MC}};
            \filldraw[white,ultra thick] (2.83/2, 0.0) circle (0pt) node[anchor=south,rotate=0]
            	{\fontsize{7.8}{5}\selectfont\Outlined[white][contour]{relMSE: $1.83$}};
			\filldraw[white,ultra thick] (2.83+2.83/2, 4.5) circle (0pt) node[anchor=north,rotate=0]
            	{\fontsize{7.8}{5}\selectfont\Outlined[white][contour]{GD - O3 - incremental}};            
            \filldraw[white,ultra thick] (2.83+2.83/2, 0.0) circle (0pt) node[anchor=south,rotate=0]
            	{\fontsize{7.8}{5}\selectfont\Outlined[white][contour]{relMSE: $1.63$}};
            \filldraw[white,ultra thick] (2.83*2+2.83/2, 4.5) circle (0pt) node[anchor=north,rotate=0]
            	{\fontsize{7.8}{5}\selectfont\Outlined[white][contour]{GD - O3 - T=1}};            
            \filldraw[white,ultra thick] (2.83*2+2.83/2, 0.0) circle (0pt) node[anchor=south,rotate=0]
            	{\fontsize{7.8}{5}\selectfont\Outlined[white][contour]{relMSE: $1.56$}};
            	
            %%% Error map:
			\begin{scope}[shift={(8.5-0.5,0.0)}]            
            	\path[fill stretch image=figures/map] (0,0) rectangle (0.5,2.0); 
        	\filldraw[white,ultra thick] (0.25, 0.0) circle (0pt) node[anchor=south,rotate=0]
            	{\fontsize{6}{5}\selectfont\Outlined[white][contour]{0.0}};
        	\filldraw[white,ultra thick] (0.25, 2.0) circle (0pt) node[anchor=north,rotate=0]
            	{\fontsize{6}{5}\selectfont\Outlined[white][contour]{0.05}};
        	\filldraw[white,ultra thick] (0.025, 1.5) circle (0pt) node[anchor=north east,rotate=90]
            	{\fontsize{6}{5}\selectfont\Outlined[white][contour]{relMSE}};
            \end{scope}
        \end{scope}
    \end{tikzpicture}}
\end{tabularx}

\undefinecolor{contour}

==> figures/multi_lights_exp.tex <==
%!TEX root = ../main.tex

% 8.5 max x

\small
\hspace*{-2mm}
 \begin{tikzpicture}[scale=1.0]
 	\begin{scope}
		\begin{scope} % 
        	%\clip (0,0) -- (0.0,4.78125) -- (2.833,4.78125) -- (2.833,0.0) -- cycle;
        	\path[fill overzoom image=figures/Toy_nb_lights/config.pdf] (0,0) rectangle (4.5cm,4.5cm);
    	\end{scope}
 	\end{scope}
 	\begin{scope}[shift={(4.5,0.575)}]
 		\path[fill overzoom image=figures/Toy_nb_lights/config.pdf] (0,0) rectangle (4.5cm,3.35cm);
%    	\begin{overpic}[scale=0.9,unit=0.25mm,grid=false,tics=20]{figures/Toy_nb_lights/graph_multi_light_clean.pdf}
%   			\put(-3, 58){$1$}
%   			\put(-8, 7){$0.3$}
%   			\put(-1.5, -5){$1$}
%   			\put(45, -5){$10$}
%   			\put(90, -5){$100$}
%   			\put(-6, 15){\rotatebox{90}{L2 error ratio}}
%   			\put(30, -10){Number of lights}
%			\put(72, 21){MC}
%			\put(60, 15){Ours O1}
%			\put(60, 9){Ours O2}
%			\put(60, 3){Ours O3}
%   		\end{overpic}
   \end{scope}
\end{tikzpicture}

==> figures/teaser.tex <==
%!TEX root = ../main.tex

\newcommand{\OneImage}[1]{
    \begin{scope}
    %     \clip (0.0,0.0) -- (9.5,0.0) -- (9.5,4.5) -- (0,4.5) -- cycle;
    %     \path[fill overzoom image=figures/#1] (0,0) rectangle (9.5,4.5);
        \node[anchor=south west,inner sep=0] (image) at (0,0)
        {
        \pdfliteral{ 1 w}\includegraphics[width=\textwidth,page=1]{figures/#1}
        };
    \end{scope}
}

\small
\hspace*{-2.3mm}
\begin{tabular}{c@{}}
 \begin{tikzpicture}
    %  \OneImage{overview/regression-illustration}
    \node[anchor=south west,inner sep=0] (image) at (0,0)
    {
    \begin{overpic}[scale=3.85,grid=false]{figures/teaser/regression-illustration}
    %  \begin{scope}
        %% Left
        \put(7,4){Integrand}
        \put(30,4){Sampling}
        \put(0,5.5){$0$}
        \put(21,5.5){$1$}
        \put(13,20){$f(x)$}
        \put(17,10){\color{DarkRed}$\Integral$}
        \put(33,18){\color{DarkGreen}$f(x_i)$}
        \put(41.5,15.85){\rotatebox{38}{MC}}
        % \put(42,17){\rotatebox{43}{MC}}
        \put(41.5,11.5){\rotatebox{320}{Ours}}
        \put(4.75,4){(a)}
        \put(27.5,4){(b)}
        %
        \footnotesize
        \put(63,25){(c)}
        \put(50,15.5){Constant function}
        \put(60,21.5){\color{DarkRed}$\FEstimator$}
        % 
        \put(63,13){(e)}
        \put(47.5,2){$0$}
        \put(63.5,2){$1$}
        % \put(49,0.5){Polynomial (regression)}
        \put(49.5,0.5){Polynomial function}
        \put(61,6){\color{CVfunctionColor}$\CVfunction(x)$}
        % 
        \put(97,13){(f)}
        \put(69,0.5){Analytic integration}
        \put(78,4){\contour{black}{\color{CVIntegralColor}$\CVIntegral$}}
        \put(88,0.5){$f(x_i) - \CVfunction(x_i)$}
        % \put(88,1){MC integration}
        % \put(88.4,-0.5){of differences}
        % \put(88,-2){of differences}
        %
        \put(97,25){(d)}
        \put(77,15.5){Analytic integration}
        %
        \normalsize
        \put(82.5,5){$+$}
    % \end{scope}
    \end{overpic}
    };
 \end{tikzpicture}
%  
%  \\
% %  
% \qquad\qquad\qquad O1 \qquad O2 
\\
 \begin{tikzpicture}
     \OneImage{teaser/matrix_only_breafast.pdf}
     \begin{scope}
    %  \draw[gray,very thin] (0,4.35) -- (17,4.25);
      %% Labels
    \filldraw[white,ultra thick] (2.5, 4) circle (0pt) node[anchor=base,rotate=0] {\color{black}{Rendering}};  
    \filldraw[white,ultra thick] (7.75, 4) circle (0pt) node[anchor=base,rotate=0] {\color{black}{Error image}};  
     \filldraw[white,ultra thick] (11.1, 4) circle (0pt) node[anchor=base,rotate=0] {\color{black}{Reference}};
    \filldraw[white,ultra thick] (12.5, 4) circle (0pt) node[anchor=base,rotate=0] {\color{black}{O3}};
    \filldraw[white,ultra thick] (13.75, 4) circle (0pt) node[anchor=base,rotate=0] {\color{black}{O2}};
    \filldraw[white,ultra thick] (15.1, 4) circle (0pt) node[anchor=base,rotate=0] {\color{black}{O1}};
    \filldraw[white,ultra thick] (16.5, 4) circle (0pt) node[anchor=base,rotate=0] {\color{black}{MC}};
     \end{scope}
 \end{tikzpicture}
\end{tabular}

==> figures/toy_high_dim_convergence_curves.tex <==
\newcommand{\ToyHightDim}[1]{
    \begin{scope}
        \clip (0,0) -- (4.5,0) -- (4.5,3.8) -- (0,3.8) -- cycle;
        \path[fill overzoom image=figures/#1.pdf] (0,0) rectangle (4.5cm,3.8cm);
    \end{scope}
}
\small
\hspace*{-2mm}
\setlength\tabcolsep{2pt}
\begin{tabularx}{\linewidth}{ccc}
\rotatebox{90}{\hspace{13mm}1D}
&
\begin{tikzpicture}[scale=0.8]
    \ToyHightDim{Toy_high_dim/graph_sum_sin_1D}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.8]
    \ToyHightDim{Toy_high_dim/graph_exp_1D}
\end{tikzpicture}
\\
\rotatebox{90}{\hspace{13mm}5D}
&
\begin{tikzpicture}[scale=0.8]
    \ToyHightDim{Toy_high_dim/graph_sum_sin_5D}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.8]
    \ToyHightDim{Toy_high_dim/graph_exp_5D}
\end{tikzpicture}
\\
\rotatebox{90}{\hspace{13mm}15D}
&
\begin{tikzpicture}[scale=0.8]
    \ToyHightDim{Toy_high_dim/graph_sum_sin_15D}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.8]
    \ToyHightDim{Toy_high_dim/graph_exp_15D}
\end{tikzpicture}
\\
~&$f(x) = \sum_{d=1}^Dsin(2\pi x_d)$ & $f(x) = exp(\sum_{d=1}^D x_d)$
\end{tabularx}

